Computing the Critical Temperature of the Affine-Transformed $D=3$ Ising Model Using Masked Autoregressive Flow

The simple Ising model provides a rich environment to build and study lattice field theories. As part of an ongoing project to construct a conformal field theory (CFT) on an arbitrarily curved manifold, in this work we develop methods to measure the critical temperature $\beta_c$ of the affine-transformed Ising model on the face-centered cubic (FCC) lattice. The main challenge in this endeavor is finding a computationally efficient and accurate method of interpolating and extrapolating Monte Carlo observables with respect to coupling coefficients and temperature. Herein, we compare two such methods. A traditional statistical approach uses the multiple histogram (MH) method, while a newer machine learning approach uses a masked autoregressive flow (MAF) to estimate the underlying probability density function of a set of observables. While the MH method is specifically designed to interpolate and extrapolate Monte Carlo observables, we find that MAF is a viable alternative for measuring $\beta_c$ with a computational cost that scales more favorably. Furthermore, we comment on additional advantages of MAF relevant to our work, such as extrapolating in system volume.

==> fcc.tex <==
% Credit: Claude Sonnet 4.6 Extended
% Prompt:
% Hello! I would like have a tikz illustration of an FCC lattice unit cell. Could you generate the necessary code? Ideally, I would like there to be labels for each unique edge (6 unique nearest-neighbor edges in total). Thank you!

% Edited by Kai Svenson
\documentclass[tikz, border=20pt]{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{arrows.meta}
\usepackage[dvipsnames]{xcolor}

\begin{document}

% theta = polar angle from z-axis; phi = azimuthal
% phi = 30 places the viewer to see the right (x=1), front (y=0), and top (z=1) faces.
\tdplotsetmaincoords{70}{30}

\begin{tikzpicture}[tdplot_main_coords, scale=3.2]

    % ─────────────────────────  Styles  ──────────────────────────────────────────
    \tikzset{
        site/.style  = {circle, fill=black, inner sep=0pt, minimum size=5pt},
        cub/.style    = {line width=0.75pt, gray!65},             % visible cube edge
        cubh/.style   = {line width=0.60pt, gray!38, dashed},     % hidden  cube edge
        k1/.style  = {line width=2.0pt, Blue},
        k2/.style  = {line width=2.0pt, Green},
        k3/.style  = {line width=2.0pt, Red},
        k4/.style  = {line width=2.0pt, Aquamarine},
        k5/.style  = {line width=2.0pt, Orange},
        k6/.style  = {line width=2.0pt, Purple},
    }
    
    % ──────────────  Hidden cube edges (meet at back vertex (0,1,0))  ────────────
    \draw[cubh] (0,0,0) -- (0,1,0);
    \draw[cubh] (1,1,0) -- (0,1,0);
    \draw[cubh] (0,1,1) -- (0,1,0);
    
    % ──────────────────────────  Visible cube edges  ─────────────────────────────
    \draw[cub] (0,0,0) -- (1,0,0) -- (1,1,0);                      % bottom front + right
    \draw[cub] (0,0,0) -- (0,0,1);                                 % left-front vertical
    \draw[cub] (1,0,0) -- (1,0,1);                                 % right-front vertical
    \draw[cub] (1,1,0) -- (1,1,1);                                 % right-back vertical
    \draw[cub] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle;  % top face
    
    % ─────────  Labelled NN bonds —───────────────────────────────────────────────
    %
    %  FRONT FACE  y=0,  face-centre at (½, 0, ½)
    %
    \draw[k1] (0,0,0) -- (1,0,1)
        node[pos=0.3, font=\footnotesize, text=Blue, left=2pt] {$K_1$};
    
    \draw[k2] (1,0,0) -- (0,0,1)
        node[pos=0.7, font=\footnotesize, text=Green, left=1pt] {$K_2$};
    
    %  TOP FACE   z=1,  face-centre at (0.5, 0.5, 1)
    %
    \draw[k3] (0,0,1) -- (1,1,1)
        node[pos=0.3, font=\footnotesize, text=Red, above left=-2pt] {$K_3$};
    
    \draw[k4] (1,0,1) -- (0,1,1)
        node[pos=0.7, font=\footnotesize, text=Aquamarine, above right=-3pt] {$K_4$};
    
    %  RIGHT FACE  x=1,  face-centre at (1, 0.5, 0.5)
    %
    \draw[k5] (1,0,0) -- (1,1,1)
        node[pos=0.7, font=\footnotesize, text=Orange, right=-2pt] {$K_5$};
    
    \draw[k6] (1,1,0) -- (1,0,1)
        node[pos=0.4, font=\footnotesize, text=Purple, right=-1pt] {$K_6$};
    
    % ─────────────────────────  Sites  ───────────────────────────────────────────
    % Corner Sites (all except corner in the far back)
    \node[site] at (0,0,0) {};
    \node[site] at (1,0,0) {};
    \node[site] at (1,1,0) {};
    \node[site] at (0,0,1) {};
    \node[site] at (1,0,1) {};
    \node[site] at (0,1,1) {};
    \node[site] at (1,1,1) {};
    
    % Face-center sites
    \node[site] at (0.5,0.5,1) {};   % top face
    \node[site] at (0.5,0,0.5) {};   % front face
    \node[site] at (1,0.5,0.5) {};   % right face
    
\end{tikzpicture}
\end{document}
